Local Solvers for High-Order Patch Smoothers via p-Multigrid

I propose a vertex patch smoother where local problems are solved inexactly by a nested, matrix-free p-multigrid, creating a multigrid-within-multigrid framework. A single iteration of the local solver can be evaluated with $\mathcal{O}(p^{d+1})$ operations, and the approach is applicable to non-separable problems on unstructured meshes. Numerical experiments demonstrate limited sensitivity to geometric distortion and high-contrast coefficients. When used in a global geometric multigrid solver, the method achieves robustness with respect to both polynomial degree $p$ and mesh refinement, even on heavily distorted meshes.

==> figures/patch_def.tex <==
\centering
\begin{tabular}{|c|c|c|c|}
  \hline
      &      &             \\[-0.9em]
  % first row: structured patches
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,thick,mark=none] table {figures/patch_def_data/patch00_2D_2.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,thick,mark=none] table {figures/patch_def_data/patch01_2D.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,thick,mark=none] table {figures/patch_def_data/patch025_2D_1.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,thick,mark=none] table {figures/patch_def_data/patch035_2D.gp};
    \end{axis}
  \end{tikzpicture}
  \\
  0\% & 10\% & 25\% & 35\%
  \\
  % second row: unstructured patches
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,mark=none] table {figures/patch_def_data/simplex00_2D_2.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,mark=none] table {figures/patch_def_data/simplex01_2D.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,mark=none] table {figures/patch_def_data/simplex025_2D.gp};
    \end{axis}
  \end{tikzpicture}
      &
  \begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \begin{axis}[
        axis equal image,
        hide axis,
        width=0.32\columnwidth,
        enlargelimits=false
      ]
      \addplot[black,mark=none] table {figures/patch_def_data/simplex035_2D.gp};
    \end{axis}
  \end{tikzpicture}
  \\
  \hline
\end{tabular}
\caption{Deformed structured (top row) and unstructured (bottom row) patches in 2D. The distortion parameter $\delta$
  is $0\%$, $10\%$, $25\%$, and $35\%$ (left to right).}
